Learning from Litigation: Graphs and LLMs for Retrieval and Reasoning in eDiscovery

Electronic Discovery (eDiscovery) requires identifying relevant documents from vast collections for legal production requests. While artificial intelligence (AI) and natural language processing (NLP) have improved document review efficiency, current methods still struggle with legal entities, citations, and complex legal artifacts. To address these challenges, we introduce DISCOvery Graph (DISCOG), an emerging system that integrates knowledge graphs for enhanced document ranking and classification, augmented by LLM-driven reasoning. DISCOG outperforms strong baselines in F1-score, precision, and recall across both balanced and imbalanced datasets. In real-world deployments, it has reduced litigation-related document review costs by approximately 98\%, demonstrating significant business impact.

==> images/ablation_study.tex <==
\pgfplotstableread{
x  NKNI NKYI YKNI YKYI 
1 0.75 0.82 0.84 0.9
2 0.75 0.8 0.74 0.89
3 0.38 0.71 0.85 0.87
4 0.89 0.63 0.85 0.77
5 0.51 0.91 0.91 0.92
}{\fscorefourzeroone}

\pgfplotstableread{
x  NKNI NKYI YKNI YKYI 
1 0.87 0.88 0.86 0.89
2 0.87 0.87 0.75 0.89
3 0.3 0.78 0.86 0.87
4 0.89 0.65 0.85 0.78
5 0.56 0.91 0.91 0.93
}{\precisionfourzeroone}

\pgfplotstableread{
x  NKNI NKYI YKNI YKYI 
1 0.74 0.8 0.83 0.9
2 0.74 0.78 0.76 0.89
3 0.5 0.7 0.85 0.87
4 0.89 0.66 0.86 0.79
5 0.53 0.91 0.91 0.91
}{\recallfourzeroone}
%----------------------------------------------

\pgfplotstableread{
x  NKNI NKYI YKNI YKYI 
1 0.71 0.75 0.74 0.82
2 0.61 0.74 0.66 0.78
3 0.5 0.53 0.62 0.63
4 0.88 0.51 0.84 0.54
5 0.81 0.89 0.89 0.89
}{\fscorefourzerotwo}

\pgfplotstableread{
x  NKNI NKYI YKNI YKYI 
1 0.95 0.9 0.86 0.81
2 0.81 0.88 0.64 0.74
3 0.5 0.53 0.64 0.62
4 0.91 0.52 0.83 0.54
5 0.79 0.92 0.91 0.89
}{\precisionfourzerotwo}

\pgfplotstableread{
x  NKNI NKYI YKNI YKYI 
1 0.65 0.69 0.69 0.82
2 0.58 0.69 0.69 0.84
3 0.5 0.53 0.8 0.67
4 0.86 0.51 0.85 0.54
5 0.84 0.86 0.87 0.89
}{\recallfourzerotwo}
%----------------------------------------------

\pgfplotstableread{
x  NKNI NKYI YKNI YKYI 
1 0.83 0.83 0.83 0.83
2 0.8 0.82 0.58 0.77
3 0.48 0.48 0.55 0.6
4 0.85 0.48 0.77 0.55
5 0.62 0.87 0.85 0.88
}{\fscorefourzerothree}

\pgfplotstableread{
x  NKNI NKYI YKNI YKYI 
1 0.97 0.97 0.97 0.96
2 0.97 0.9 0.57 0.81
3 0.46 0.46 0.58 0.58
4 0.84 0.46 0.77 0.55
5 0.62 0.86 0.85 0.88
}{\precisionfourzerothree}

\pgfplotstableread{
x  NKNI NKYI YKNI YKYI 
1 0.76 0.76 0.76 0.76
2 0.73 0.76 0.6 0.74
3 0.5 0.5 0.54 0.66
4 0.86 0.5 0.76 0.59
5 0.63 0.89 0.85 0.89
}{\recallfourzerothree}

%----------------------------------------------
\pgfplotstableread{
x  NKNI NKYI YKNI YKYI 
1 0.76 0.8 0.8 0.85
2 0.72 0.79 0.66 0.81
3 0.45 0.57 0.67 0.7
4 0.87 0.54 0.82 0.62
5 0.65 0.89 0.88 0.9
}{\fscoreaverage}

\pgfplotstableread{
x  NKNI NKYI YKNI YKYI 
1 0.93 0.92 0.9 0.89
2 0.88 0.88 0.65 0.81
3 0.42 0.59 0.69 0.69
4 0.88 0.54 0.82 0.62
5 0.66 0.9 0.89 0.9
}{\precisionaverage}

\pgfplotstableread{
x  NKNI NKYI YKNI YKYI 
1 0.72 0.75 0.76 0.83
2 0.68 0.74 0.68 0.82
3 0.5 0.58 0.73 0.73
4 0.87 0.56 0.82 0.64
5 0.67 0.89 0.88 0.9
}{\recallaverage}

% \pgfplotsset{every axis title/.append style={at={(-0.18,-0.82)}}}

% \begin{tikzpicture}
%     \begin{groupplot}[
%         group style={group size=1 by 3,
%             horizontal sep = .1 cm, 
%             vertical sep = .1 cm,            
%             ylabels at=edge left,
%             xlabels at=edge bottom,
%             xticklabels at=edge bottom,
%             yticklabels at=edge left}, 
%         xlabel = {},
%         xticklabel style={align=center},
%         xticklabels = {TransE, ComplEx, GAT, RCGN\\(TransE), Graph\\SAGE},
%         xtick={1,2,3,4,5},
%         ymin=0,
%         ymax=1.1,
%         ybar=2pt,
%         /pgf/bar width=3pt,
%         ylabel = {},
%         width = 7 cm, 
%         height = 2.5 cm, 
%         ylabel={F1 Score},
%         %legend style={at={(8.5,-0.0)},anchor=north},
%         every axis plot/.append style={fill},
%         no marks,
%         cycle list name = mycyclelist,
%         ]
%         %F1 Scores
%         \nextgroupplot[title={\textbf{Online Trading}}, title style={rotate=90}, ylabel={F1 Score},]
%         \addplot+ table [x=x, y=NKNI] {\fscorefourzeroone};        
%         \addplot+ table [x=x, y=NKYI] {\fscorefourzeroone};        
%         \addplot+ table [x=x, y=YKNI] {\fscorefourzeroone};
%         \addplot+ table [x=x, y=YKYI] {\fscorefourzeroone};

        
%         %Precision Scores
%         \nextgroupplot[ylabel={Precision},]
%         \addplot+ table [x=x, y=NKNI] {\precisionfourzeroone};        
%         \addplot+ table [x=x, y=NKYI] {\precisionfourzeroone};        
%         \addplot+ table [x=x, y=YKNI] {\precisionfourzeroone};
%         \addplot+ table [x=x, y=YKYI] {\precisionfourzeroone};
        

%         %Recall Scores
%         \nextgroupplot[ylabel={Recall},]
%         \addplot+ table [x=x, y=NKNI] {\recallfourzeroone};        
%         \addplot+ table [x=x, y=NKYI] {\recallfourzeroone};        
%         \addplot+ table [x=x, y=YKNI] {\recallfourzeroone};
%         \addplot+ table [x=x, y=YKYI] {\recallfourzeroone};
        

%     \end{groupplot}   
% \end{tikzpicture}



% \begin{tikzpicture}
%     \begin{groupplot}[
%         group style={group size=1 by 3,
%             horizontal sep = .1 cm, 
%             vertical sep = .1 cm,            
%             ylabels at=edge left,
%             xlabels at=edge bottom,
%             xticklabels at=edge bottom,
%             yticklabels at=edge left}, 
%         xlabel = {},
%         xticklabel style={align=center},
%         xticklabels = {TransE, ComplEx, GAT, RCGN\\(TransE), Graph\\SAGE},
%         xtick={1,2,3,4,5},
%         ymin=0,
%         ymax=1.1,
%         ybar=2pt,
%         /pgf/bar width=3pt,
%         ylabel = {},
%         width = 7 cm, 
%         height = 2.5 cm, 
%         %legend style={at={(8.5,-0.0)},anchor=north},
%         every axis plot/.append style={fill},
%         no marks,
%         cycle list name = mycyclelist,
%         ]
%         %F1 Scores
%         \nextgroupplot[title={\textbf{Derivative Trading}}, title style={rotate=90}, ylabel={F1 Score},]
%         \addplot+ table [x=x, y=NKNI] {\fscorefourzerotwo};        
%         \addplot+ table [x=x, y=NKYI] {\fscorefourzerotwo};        
%         \addplot+ table [x=x, y=YKNI] {\fscorefourzerotwo};
%         \addplot+ table [x=x, y=YKYI] {\fscorefourzerotwo};

        
%         %Precision Scores
%         \nextgroupplot[ylabel={Precision},]
%         \addplot+ table [x=x, y=NKNI] {\precisionfourzerotwo};        
%         \addplot+ table [x=x, y=NKYI] {\precisionfourzerotwo};        
%         \addplot+ table [x=x, y=YKNI] {\precisionfourzerotwo};
%         \addplot+ table [x=x, y=YKYI] {\precisionfourzerotwo};

        
%         %Recall Scores
        
%         \nextgroupplot[ylabel={Recall},]
%         \addplot+ table [x=x, y=NKNI] {\recallfourzerotwo};  
%         %\addlegendentry{Keywords - No, Sender/Reciever Ids - No\quad};
%         \addplot+ table [x=x, y=NKYI] {\recallfourzerotwo};   
%         %\addlegendentry{Keywords - No, Sender/Reciever Ids - Yes\quad};
%         \addplot+ table [x=x, y=YKNI] {\recallfourzerotwo};
%         %\addlegendentry{Keywords - Yes, Sender/Reciever Ids - No\quad};
%         \addplot+ table [x=x, y=YKYI] {\recallfourzerotwo};
%         %\addlegendentry{Keywords - Yes, Sender/Reciever Ids - Yes\quad};
        
%     \end{groupplot}   
% \end{tikzpicture}



% \begin{tikzpicture}
%     \begin{groupplot}[
%         group style={group size=1 by 3,
%             horizontal sep = .1 cm, 
%             vertical sep = .1 cm,            
%             ylabels at=edge left,
%             xlabels at=edge bottom,
%             xticklabels at=edge bottom,
%             yticklabels at=edge left}, 
%         xlabel = {},
%         xticklabel style={align=center},
%         xticklabels = {TransE, ComplEx, GAT, RCGN\\(TransE), Graph\\SAGE},
%         xtick={1,2,3,4,5},
%         ymin=0,
%         ymax=1.1,
%         ybar=2pt,
%         /pgf/bar width=3pt,
%         ylabel = {},
%         width = 7 cm, 
%         height = 2.5 cm, 
%         legend style={at={(0.5,-1.7)}, anchor=north}, %, anchor=north
%         every axis plot/.append style={fill},
%         no marks,
%         cycle list name = mycyclelist,
%         ]
%         %F1 Scores

%         \nextgroupplot[title={\textbf{Environmental Impact}}, title style={rotate=90}, ylabel={F1 Score},]
%         \addplot+ table [x=x, y=NKNI] {\fscorefourzerothree};        
%         \addplot+ table [x=x, y=NKYI] {\fscorefourzerothree};        
%         \addplot+ table [x=x, y=YKNI] {\fscorefourzerothree};
%         \addplot+ table [x=x, y=YKYI] {\fscorefourzerothree};


%         %Precision Scores

        
%         \nextgroupplot[ylabel={Precision},]
%         \addplot+ table [x=x, y=NKNI] {\precisionfourzerothree};        
%         \addlegendentry{Keywords: No, Sender/Reciever Ids: No\quad};
%         \addplot+ table [x=x, y=NKYI] {\precisionfourzerothree};        
%         \addlegendentry{Keywords: No, Sender/Reciever Ids: Yes\quad};
%         \addplot+ table [x=x, y=YKNI] {\precisionfourzerothree};
%         \addlegendentry{Keywords: Yes, Sender/Reciever Ids: No\quad};
%         \addplot+ table [x=x, y=YKYI] {\precisionfourzerothree};    
%         \addlegendentry{Keywords: Yes, Sender/Reciever Ids: Yes\quad};

        
%         %Recall Scores
        

%         \nextgroupplot[ylabel={Recall},]
%         \addplot+ table [x=x, y=NKNI] {\recallfourzerothree};        
%         \addplot+ table [x=x, y=NKYI] {\recallfourzerothree};        
%         \addplot+ table [x=x, y=YKNI] {\recallfourzerothree};
%         \addplot+ table [x=x, y=YKYI] {\recallfourzerothree};


%     \end{groupplot}   
% \end{tikzpicture}



\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=3 by 3,
            horizontal sep = .2 cm, 
            vertical sep = .2 cm,            
            ylabels at=edge left,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            yticklabels at=edge left}, 
        xlabel = {},
        xticklabel style={align=center},
        xticklabels = {TransE, ComplEx, GAT, RCGN\\(TransE), Graph\\SAGE},
        xtick={1,2,3,4,5},
        ymin=0,
        ymax=1.1,
        ybar=1pt,
        /pgf/bar width=1.5pt,
        ylabel = {},
        width = 6.3 cm, 
        height = 3 cm,
        legend columns=2, 
        legend style={at={(8,-4.0)},anchor=north},
        cycle list name = mycyclelist,
        every axis plot/.append style={fill},
        no marks,
        ]
        %F1 Scores
        \nextgroupplot[title={\textbf{Online Trading}}, ylabel={F1 Score}]
        \addplot+ table [x=x, y=NKNI] {\fscorefourzeroone};        
        \addplot+ table [x=x, y=NKYI] {\fscorefourzeroone};        
        \addplot+ table [x=x, y=YKNI] {\fscorefourzeroone};
        \addplot+ table [x=x, y=YKYI] {\fscorefourzeroone};

        \nextgroupplot[title={\textbf{Derivative Trading}}]
        \addplot+ table [x=x, y=NKNI] {\fscorefourzerotwo};        
        \addplot+ table [x=x, y=NKYI] {\fscorefourzerotwo};        
        \addplot+ table [x=x, y=YKNI] {\fscorefourzerotwo};
        \addplot+ table [x=x, y=YKYI] {\fscorefourzerotwo};
        
        \nextgroupplot[title={\textbf{Environmental Impact}}]
        \addplot+ table [x=x, y=NKNI] {\fscorefourzerothree};        
        \addplot+ table [x=x, y=NKYI] {\fscorefourzerothree};        
        \addplot+ table [x=x, y=YKNI] {\fscorefourzerothree};
        \addplot+ table [x=x, y=YKYI] {\fscorefourzerothree};

        % \nextgroupplot[title={\textbf{Average}}]
        % \addplot+ table [x=x, y=NKNI] {\fscoreaverage};        
        % \addplot+ table [x=x, y=NKYI] {\fscoreaverage};        
        % \addplot+ table [x=x, y=YKNI] {\fscoreaverage};
        % \addplot+ table [x=x, y=YKYI] {\fscoreaverage};
        
        %Precision Scores
        \nextgroupplot[ylabel={Precision},]
        \addplot+ table [x=x, y=NKNI] {\precisionfourzeroone};        
        \addplot+ table [x=x, y=NKYI] {\precisionfourzeroone};        
        \addplot+ table [x=x, y=YKNI] {\precisionfourzeroone};
        \addplot+ table [x=x, y=YKYI] {\precisionfourzeroone};
        
        \nextgroupplot[]
        \addplot+ table [x=x, y=NKNI] {\precisionfourzerotwo};        
        \addplot+ table [x=x, y=NKYI] {\precisionfourzerotwo};        
        \addplot+ table [x=x, y=YKNI] {\precisionfourzerotwo};
        \addplot+ table [x=x, y=YKYI] {\precisionfourzerotwo};
        
        \nextgroupplot[]
        \addplot+ table [x=x, y=NKNI] {\precisionfourzerothree};        
        \addplot+ table [x=x, y=NKYI] {\precisionfourzerothree};        
        \addplot+ table [x=x, y=YKNI] {\precisionfourzerothree};
        \addplot+ table [x=x, y=YKYI] {\precisionfourzerothree};

        % \nextgroupplot[]
        % \addplot+ table [x=x, y=NKNI] {\precisionaverage};        
        % \addplot+ table [x=x, y=NKYI] {\precisionaverage};        
        % \addplot+ table [x=x, y=YKNI] {\precisionaverage};
        % \addplot+ table [x=x, y=YKYI] {\precisionaverage};
        
        %Recall Scores
        \nextgroupplot[ylabel={Recall},]
        \addplot+ table [x=x, y=NKNI] {\recallfourzeroone};        
        \addplot+ table [x=x, y=NKYI] {\recallfourzeroone};        
        \addplot+ table [x=x, y=YKNI] {\recallfourzeroone};
        \addplot+ table [x=x, y=YKYI] {\recallfourzeroone};
        
        \nextgroupplot[single ybar legend,legend to name=zelda, xlabel={},x label style={at={(-0.5,-0.03)}}]
        \addplot+ table [x=x, y=NKNI] {\recallfourzerotwo};  
        \addlegendentry{Keywords - No, Sender/Reciever Ids - No\quad};
        \addplot+ table [x=x, y=NKYI] {\recallfourzerotwo};   
        \addlegendentry{Keywords - No, Sender/Reciever Ids - Yes\quad};
        \addplot+ table [x=x, y=YKNI] {\recallfourzerotwo};
        \addlegendentry{Keywords - Yes, Sender/Reciever Ids - No\quad};
        \addplot+ table [x=x, y=YKYI] {\recallfourzerotwo};
        \addlegendentry{Keywords - Yes, Sender/Reciever Ids - Yes\quad};
        
        \nextgroupplot[]
        \addplot+ table [x=x, y=NKNI] {\recallfourzerothree};        
        \addplot+ table [x=x, y=NKYI] {\recallfourzerothree};        
        \addplot+ table [x=x, y=YKNI] {\recallfourzerothree};
        \addplot+ table [x=x, y=YKYI] {\recallfourzerothree};

        % \nextgroupplot[]
        % \addplot+ table [x=x, y=NKNI] {\recallaverage};        
        % \addplot+ table [x=x, y=NKYI] {\recallaverage};        
        % \addplot+ table [x=x, y=YKNI] {\recallaverage};
        % \addplot+ table [x=x, y=YKYI] {\recallaverage};
    \end{groupplot}   
    \ref{zelda}
\end{tikzpicture}

==> images/codingresults.tex <==
    \begin{tikzpicture}
    \begin{groupplot}[
        group style={group name=mygroup, group size=1 by 3, vertical sep=.2cm, xlabels at=edge bottom, xticklabels at=edge bottom,},
        ybar,
        /pgf/bar width=3pt,
        cycle list name = mycyclelist,
        every axis plot/.append style={fill},
        no marks,
        symbolic x coords={ColBERT v2, TransE, ComplEx, GAT, RGCN (TransE), GraphSAGE},
        xtick=data,
        ymin=0, ymax=1,
        enlarge x limits=0.1,
        width=1.04\textwidth,
        height=3cm,
        title style={align=center},
        xlabel={Models},
        ylabel={F1},
    ]
    \nextgroupplot[
        ylabel={F1},
    ]    
        % F1 Score - Topic 201 to Topic 403
        \addplot coordinates {(ColBERT v2, 0.57) (TransE, 0.71) (ComplEx, 0.71) (GAT, 0.65) (RGCN (TransE), 0.77) (GraphSAGE, 0.83)};
        \addplot coordinates {(ColBERT v2, 0.75) (TransE, 0.83) (ComplEx, 0.82) (GAT, 0.71) (RGCN (TransE), 0.80) (GraphSAGE, 0.86)};
        \addplot coordinates {(ColBERT v2, 0.49) (TransE, 0.73) (ComplEx, 0.77) (GAT, 0.64) (RGCN (TransE), 0.61) (GraphSAGE, 0.86)};
        \addplot coordinates {(ColBERT v2, 0.62) (TransE, 0.58) (ComplEx, 0.59) (GAT, 0.54) (RGCN (TransE), 0.53) (GraphSAGE, 0.82)};
        \addplot coordinates {(ColBERT v2, 0.74) (TransE, 0.65) (ComplEx, 0.82) (GAT, 0.51) (RGCN (TransE), 0.49) (GraphSAGE, 0.84)};
        \addplot coordinates {(ColBERT v2, 0.48) (TransE, 0.61) (ComplEx, 0.65) (GAT, 0.52) (RGCN (TransE), 0.56) (GraphSAGE, 0.54)};
        \addplot coordinates {(ColBERT v2, 0.56) (TransE, 0.59) (ComplEx, 0.68) (GAT, 0.69) (RGCN (TransE), 0.84) (GraphSAGE, 0.88)};
        \addplot coordinates {(ColBERT v2, 0.68) (TransE, 0.73) (ComplEx, 0.83) (GAT, 0.71) (RGCN (TransE), 0.76) (GraphSAGE, 0.90)};
        \addplot coordinates {(ColBERT v2, 0.62) (TransE, 0.70) (ComplEx, 0.79) (GAT, 0.75) (RGCN (TransE), 0.59) (GraphSAGE, 0.89)};
        \addplot coordinates {(ColBERT v2, 0.56) (TransE, 0.67) (ComplEx, 0.82) (GAT, 0.65) (RGCN (TransE), 0.53) (GraphSAGE, 0.85)};
    \nextgroupplot[
        ylabel={Precision},
    ]
        % Precision - Topic 201 to Topic 403
        \addplot coordinates {(ColBERT v2, 0.81) (TransE, 0.70) (ComplEx, 0.70) (GAT, 0.71) (RGCN (TransE), 0.76) (GraphSAGE, 0.80)};
        \addplot coordinates {(ColBERT v2, 0.90) (TransE, 0.88) (ComplEx, 0.91) (GAT, 0.76) (RGCN (TransE), 0.86) (GraphSAGE, 0.83)};
        \addplot coordinates {(ColBERT v2, 0.86) (TransE, 0.70) (ComplEx, 0.84) (GAT, 0.73) (RGCN (TransE), 0.60) (GraphSAGE, 0.83)};
        \addplot coordinates {(ColBERT v2, 0.84) (TransE, 0.58) (ComplEx, 0.60) (GAT, 0.55) (RGCN (TransE), 0.53) (GraphSAGE, 0.80)};
        \addplot coordinates {(ColBERT v2, 0.88) (TransE, 0.80) (ComplEx, 0.81) (GAT, 0.51) (RGCN (TransE), 0.54) (GraphSAGE, 0.83)};
        \addplot coordinates {(ColBERT v2, 0.46) (TransE, 0.61) (ComplEx, 0.63) (GAT, 0.52) (RGCN (TransE), 0.56) (GraphSAGE, 0.54)};
        \addplot coordinates {(ColBERT v2, 0.78) (TransE, 0.60) (ComplEx, 0.68) (GAT, 0.72) (RGCN (TransE), 0.83) (GraphSAGE, 0.88)};
        \addplot coordinates {(ColBERT v2, 0.68) (TransE, 0.76) (ComplEx, 0.84) (GAT, 0.76) (RGCN (TransE), 0.76) (GraphSAGE, 0.90)};
        \addplot coordinates {(ColBERT v2, 0.90) (TransE, 0.79) (ComplEx, 0.79) (GAT, 0.79) (RGCN (TransE), 0.68) (GraphSAGE, 0.91)};
        \addplot coordinates {(ColBERT v2, 0.87) (TransE, 0.70) (ComplEx, 0.92) (GAT, 0.70) (RGCN (TransE), 0.53) (GraphSAGE, 0.85)};
    \nextgroupplot[
        ylabel={Recall},
    ]
        % Recall - Topic 201 to Topic 403
        \addplot coordinates {(ColBERT v2, 0.55) (TransE, 0.73) (ComplEx, 0.72) (GAT, 0.63) (RGCN (TransE), 0.78) (GraphSAGE, 0.88)};
        \addplot coordinates {(ColBERT v2, 0.69) (TransE, 0.80) (ComplEx, 0.77) (GAT, 0.68) (RGCN (TransE), 0.80) (GraphSAGE, 0.83)};
        \addplot coordinates {(ColBERT v2, 0.51) (TransE, 0.82) (ComplEx, 0.75) (GAT, 0.61) (RGCN (TransE), 0.63) (GraphSAGE, 0.86)};
        \addplot coordinates {(ColBERT v2, 0.60) (TransE, 0.58) (ComplEx, 0.59) (GAT, 0.54) (RGCN (TransE), 0.53) (GraphSAGE, 0.84)};
        \addplot coordinates {(ColBERT v2, 0.69) (TransE, 0.63) (ComplEx, 0.83) (GAT, 0.51) (RGCN (TransE), 0.51) (GraphSAGE, 0.84)};
        \addplot coordinates {(ColBERT v2, 0.46) (TransE, 0.58) (ComplEx, 0.68) (GAT, 0.50) (RGCN (TransE), 0.51) (GraphSAGE, 0.49)};
        \addplot coordinates {(ColBERT v2, 0.56) (TransE, 0.58) (ComplEx, 0.66) (GAT, 0.67) (RGCN (TransE), 0.75) (GraphSAGE, 0.89)};
        \addplot coordinates {(ColBERT v2, 0.66) (TransE, 0.70) (ComplEx, 0.79) (GAT, 0.75) (RGCN (TransE), 0.75) (GraphSAGE, 0.92)};
        \addplot coordinates {(ColBERT v2, 0.56) (TransE, 0.60) (ComplEx, 0.75) (GAT, 0.71) (RGCN (TransE), 0.58) (GraphSAGE, 0.83)};
        \addplot coordinates {(ColBERT v2, 0.56) (TransE, 0.68) (ComplEx, 0.75) (GAT, 0.60) (RGCN (TransE), 0.56) (GraphSAGE, 0.83)};
    \end{groupplot}
    \end{tikzpicture}

==> images/data_distribution.tex <==
\pgfplotstableread{
x  srel snotrel qrelsrel qrelsnotrel
1 66 215 173 1303
2 203 175 122 1135
3 37 388 225 1302
4 44 437 387 1641
5 140 723 274 968
6 10 118 113 1318
7 69 172 806 1073
8 668 891 1268 1978
9 137 1307 411 2801
10 147 1233 249 3016
}{\mytable}


\begin{tikzpicture}
\begin{axis} [
    ybar,
    bar width=5pt,
    xticklabels={201, 202, 203, 204, 205, 206, 207, 401, 402, 403},
    xtick={1,2,3,4,5,6,7,8,9,10},
    xlabel={Topic},
    cycle list name = mycyclelist,
    width=16cm,
    height=4cm,
    xmin=0.5,
    xmax=10.5,
    ymin=0,
    ylabel={Number of Documents},
    ymode=log,
    legend columns=4,
    legend style={at={(0.8,-0.4)},anchor=north east},
    %cycle list name = mycyclelist,
    every axis plot/.append style={fill},
    no marks,
]
\addplot+ [] plot [] table [x=x, y=srel] {\mytable};
\addlegendentry{Seed Relevant}
\addplot+ [] plot [] table [x=x, y=snotrel] {\mytable};
\addlegendentry{Seed Not Relevant}
\addplot+ [] plot [] table [x=x, y=qrelsrel] {\mytable};
\addlegendentry{QRels Relevant}
\addplot+ [] plot [] table [x=x, y=qrelsnotrel] {\mytable};
\addlegendentry{QRels Not Relevant}
\end{axis} 
\end{tikzpicture}

==> images/metrics_at_K.tex <==
\pgfplotstableread{
x  twothou fivethou twnty fifty hundred twohundred
1 0.05 0.05 0.16 0.22 0.29 0.29
2 0.19 0.34 0.38 0.4 0.35 0.27
3 0.31 0.37 0.42 0.38 0.3 0.27
4 0.27 0.33 0.42 0.36 0.31 0.24
5 0.36 0.36 0.35 0.29 0.24 0.22
6 0.44 0.54 0.58 0.52 0.45 0.32
7 0.68 0.73 0.65 0.52 0.41 0.29
}{\twozeroone}


\pgfplotstableread{
x  twothou fivethou twnty fifty hundred twohundred
1 nan 0.02 0.08 0.1 0.16 0.13
2 0.32 0.31 0.4 0.3 0.24 0.16
3 0.26 0.3 0.23 0.19 0.16 0.11
4 0.15 0.16 0.23 0.19 0.17 0.13
5 0.37 0.38 0.26 0.15 0.14 0.11
6 0.0 0.07 0.18 0.22 0.25 0.16
7 0.52 0.53 0.54 0.38 0.24 0.15
}{\twozerotwo}


\pgfplotstableread{
x  twothou fivethou twnty fifty hundred twohundred
1 0.47 0.45 0.43 0.54 0.48 0.4
2 0.67 0.72 0.64 0.54 0.46 0.37
3 0.45 0.51 0.57 0.54 0.48 0.37
4 0.53 0.61 0.6 0.52 0.46 0.37
5 0.12 0.23 0.32 0.26 0.21 0.18
6 0.02 0.04 0.15 0.23 0.32 0.27
7 0.73 0.72 0.63 0.55 0.45 0.37
}{\twozerothree}


\pgfplotstableread{
x  twothou fivethou twnty fifty hundred twohundred
1 0.13 0.16 0.23 0.25 0.34 0.37
2 0.49 0.62 0.66 0.62 0.51 0.41
3 0.07 0.11 0.2 0.28 0.3 0.34
4 0.09 0.15 0.23 0.29 0.32 0.33
5 0.02 0.02 0.05 0.1 0.16 0.23
6 0.06 0.06 0.12 0.21 0.25 0.28
7 0.62 0.69 0.69 0.6 0.52 0.42
}{\twozerofour}


\pgfplotstableread{
x  twothou fivethou twnty fifty hundred twohundred
1 0.34 0.42 0.62 0.7 0.68 0.58
2 0.48 0.62 0.75 0.74 0.63 0.51
3 0.28 0.34 0.34 0.33 0.29 0.27
4 0.42 0.56 0.66 0.67 0.59 0.46
5 0.02 0.04 0.06 0.13 0.18 0.25
6 0.0 0.02 0.07 0.13 0.19 0.23
7 0.39 0.57 0.71 0.69 0.57 0.46
}{\twozerofive}


\pgfplotstableread{
x  twothou fivethou twnty fifty hundred twohundred
1 0.39 0.49 0.43 0.32 0.27 0.21
2 nan 0.03 0.2 0.17 0.19 0.2
3 0.1 0.15 0.27 0.26 0.21 0.17
4 0.33 0.37 0.37 0.32 0.29 0.23
5 nan 0.03 0.09 0.13 0.14 0.15
6 0.11 0.12 0.16 0.2 0.21 0.17
7 0.04 0.07 0.09 0.11 0.15 0.14
}{\twozerosix}


\pgfplotstableread{
x  twothou fivethou twnty fifty hundred twohundred
1 0.42 0.62 0.72 0.72 0.72 0.69
2 0.59 0.77 0.86 0.82 0.78 0.7
3 0.04 0.09 0.22 0.36 0.47 0.54
4 0.13 0.22 0.44 0.55 0.61 0.64
5 0.4 0.48 0.59 0.59 0.58 0.57
6 0.45 0.62 0.78 0.79 0.78 0.71
7 0.65 0.84 0.86 0.83 0.79 0.72
}{\twozeroseven}


\pgfplotstableread{
x  twothou fivethou twnty fifty hundred twohundred
1 0.06 0.06 0.2 0.37 0.48 0.56
2 0.16 0.28 0.54 0.68 0.75 0.69
3 0.36 0.47 0.54 0.55 0.52 0.45
4 0.26 0.41 0.6 0.68 0.66 0.62
5 0.11 0.21 0.4 0.49 0.51 0.52
6 0.04 0.09 0.28 0.46 0.65 0.67
7 0.28 0.43 0.71 0.79 0.78 0.69
}{\fourzeroone}


\pgfplotstableread{
x  twothou fivethou twnty fifty hundred twohundred
1 0.02 0.02 0.12 0.29 0.46 0.41
2 0.51 0.65 0.72 0.64 0.54 0.4
3 0.39 0.44 0.46 0.39 0.32 0.27
4 0.33 0.51 0.63 0.61 0.52 0.4
5 0.25 0.32 0.48 0.46 0.4 0.35
6 0.06 0.09 0.2 0.2 0.22 0.32
7 0.64 0.74 0.74 0.66 0.55 0.41
}{\fourzerotwo}


\pgfplotstableread{
x  twothou fivethou twnty fifty hundred twohundred
1 0.14 0.19 0.26 0.24 0.22 0.22
2 0.63 0.6 0.46 0.33 0.25 0.17
3 0.33 0.34 0.28 0.2 0.15 0.11
4 0.26 0.35 0.33 0.28 0.21 0.15
5 0.14 0.17 0.14 0.12 0.12 0.11
6 nan 0.07 0.09 0.1 0.12 0.13
7 0.63 0.55 0.45 0.32 0.23 0.17
}{\fourzerothree}

\pgfplotsset{every axis title/.append style={at={(0.08,0.48)}, font=\footnotesize}}

\begin{tikzpicture}
\centering
    \begin{groupplot}[
        group style={group size=1 by 10,
            horizontal sep = .1 cm, 
            vertical sep = .1 cm, 
            %xlabels={401, 402, 403}
            ylabels at=edge left,
            xticklabels at=edge bottom,
            yticklabels at=edge left,
            xlabels at=edge bottom}, 
        xlabel = {},
        xticklabel style={align=center},
        xticklabels = {BM25L, ColBERT, TransE, ComplEx, GAT, RCGN\\(TransE), Graph\\SAGE},
        xtick={1,2,3,4,5,6,7},
        ymin=0,
        ymax=1.1,
        ybar=1pt,
        /pgf/bar width=2pt,
        ylabel = {F1},
        width = 8.3 cm, 
        height = 2.8 cm,
        legend columns=6, 
        legend style={at={(3,-12.8)}, anchor=north}, %, anchor=north
        every axis plot/.append style={fill},
        no marks,
        cycle list name = mycyclelist,
        ]
        %F1 Scores
        \nextgroupplot[title={{\footnotesize 201}}, ]
        \addplot+ table [x=x, y=twothou] {\twozeroone};        
        \addplot+ table [x=x, y=fivethou] {\twozeroone};        
        \addplot+ table [x=x, y=twnty] {\twozeroone};
        \addplot+ table [x=x, y=fifty] {\twozeroone};
        \addplot+ table [x=x, y=hundred] {\twozeroone};
        \addplot+ table [x=x, y=twohundred] {\twozeroone};
        
        \nextgroupplot[title={{\footnotesize 202}}]
        \addplot+ table [x=x, y=twothou] {\twozerotwo};
        \addplot+ table [x=x, y=fivethou] {\twozerotwo};
        \addplot+ table [x=x, y=twnty] {\twozerotwo};
        \addplot+ table [x=x, y=fifty] {\twozerotwo};
        \addplot+ table [x=x, y=hundred] {\twozerotwo};
        \addplot+ table [x=x, y=twohundred] {\twozerotwo};
        
        \nextgroupplot[title={{\footnotesize 203}}, ylabel={F1}]
        \addplot+ table [x=x, y=twothou] {\twozerothree};
        \addplot+ table [x=x, y=fivethou] {\twozerothree};
        \addplot+ table [x=x, y=twnty] {\twozerothree};
        \addplot+ table [x=x, y=fifty] {\twozerothree};
        \addplot+ table [x=x, y=hundred] {\twozerothree};
        \addplot+ table [x=x, y=twohundred] {\twozerothree};
        
        %F1 Scores
        \nextgroupplot[title={{\footnotesize 204}}]
        \addplot+ table [x=x, y=twothou] {\twozerofour};
        \addplot+ table [x=x, y=fivethou] {\twozerofour};
        \addplot+ table [x=x, y=twnty] {\twozerofour};
        \addplot+ table [x=x, y=fifty] {\twozerofour};
        \addplot+ table [x=x, y=hundred] {\twozerofour};
        \addplot+ table [x=x, y=twohundred] {\twozerofour};
        
        \nextgroupplot[title={{\footnotesize 205}}, ylabel={F1}]
        \addplot+ table [x=x, y=twothou] {\twozerofive};
        \addplot+ table [x=x, y=fivethou] {\twozerofive};
        \addplot+ table [x=x, y=twnty] {\twozerofive};
        \addplot+ table [x=x, y=fifty] {\twozerofive};
        \addplot+ table [x=x, y=hundred] {\twozerofive};
        \addplot+ table [x=x, y=twohundred] {\twozerofive};
        
        \nextgroupplot[title={{\footnotesize 206}}]
        \addplot+ table [x=x, y=twothou] {\twozerosix};
        \addplot+ table [x=x, y=fivethou] {\twozerosix};
        \addplot+ table [x=x, y=twnty] {\twozerosix};
        \addplot+ table [x=x, y=fifty] {\twozerosix};
        \addplot+ table [x=x, y=hundred] {\twozerosix};
        \addplot+ table [x=x, y=twohundred] {\twozerosix};    
        
        %Recall Scores
        \nextgroupplot[title={{\footnotesize 207}}]
        \addplot+ table [x=x, y=twothou] {\twozeroseven};
        \addplot+ table [x=x, y=fivethou] {\twozeroseven};
        \addplot+ table [x=x, y=twnty] {\twozeroseven};
        \addplot+ table [x=x, y=fifty] {\twozeroseven};
        \addplot+ table [x=x, y=hundred] {\twozeroseven};
        \addplot+ table [x=x, y=twohundred] {\twozeroseven};
        
        \nextgroupplot[title={{\footnotesize 401}}]
        \addplot+ table [x=x, y=twothou] {\fourzeroone};
        \addplot+ table [x=x, y=fivethou] {\fourzeroone};
        \addplot+ table [x=x, y=twnty] {\fourzeroone};
        \addplot+ table [x=x, y=fifty] {\fourzeroone};
        \addplot+ table [x=x, y=hundred] {\fourzeroone};
        \addplot+ table [x=x, y=twohundred] {\fourzeroone};
        
        \nextgroupplot[title={{\footnotesize 402}}]
        \addplot+ table [x=x, y=twothou] {\fourzerotwo};
        \addplot+ table [x=x, y=fivethou] {\fourzerotwo};
        \addplot+ table [x=x, y=twnty] {\fourzerotwo};
        \addplot+ table [x=x, y=fifty] {\fourzerotwo};
        \addplot+ table [x=x, y=hundred] {\fourzerotwo};
        \addplot+ table [x=x, y=twohundred] {\fourzerotwo}; 

        % \nextgroupplot[group/empty plot]
        
        \nextgroupplot[single ybar legend,legend to name=zelda, title={{\footnotesize 403}}] 
        \addplot+ table [x=x, y=twothou] {\fourzerothree};
        \addlegendentry{$k$=2000};
        \addplot+ table [x=x, y=fivethou] {\fourzerothree};
        \addlegendentry{$k$=5000};
        \addplot+ table [x=x, y=twnty] {\fourzerothree};
        \addlegendentry{$k$=20000};
        \addplot+ table [x=x, y=fifty] {\fourzerothree};
        \addlegendentry{$k$=50000};
        \addplot+ table [x=x, y=hundred] {\fourzerothree};
        \addlegendentry{$k$=100000};
        \addplot+ table [x=x, y=twohundred] {\fourzerothree};
        \addlegendentry{$k$=200000};

        
    \end{groupplot}   
    \ref{zelda}
\end{tikzpicture}

==> images/recall.tex <==
\pgfplotstableread{
x bm25 bert transe complex gat rgcn sage
0.1 0.0 0.0 0.0 0.0 0.0 0.0 0.0
0.5 0.01 0.07 0.13 0.11 0.22 0.1 0.42
1 0.01 0.1 0.17 0.16 0.23 0.18 0.52
2 0.03 0.12 0.21 0.2 0.25 0.32 0.62
5 0.04 0.25 0.29 0.29 0.28 0.48 0.75
10 0.04 0.3 0.37 0.43 0.32 0.61 0.8
20 0.17 0.39 0.46 0.54 0.33 0.66 0.89
50 0.33 0.58 0.63 0.66 0.41 0.79 0.93
100 0.62 0.77 0.7 0.72 0.49 0.91 0.97
200 0.92 0.9 0.85 0.78 0.76 0.96 0.98
500 1.0 1.0 1.0 1.0 1.0 1.0 1.0
}{\twozeroone}


\pgfplotstableread{
x bm25 bert transe complex gat rgcn sage
0.1 0.0 0.0 0.0 0.0 0.0 0.0 0.0
0.5 0.0 0.1 0.1 0.08 0.22 0.0 0.2
1 0.0 0.1 0.16 0.1 0.22 0.0 0.3
2 0.0 0.2 0.18 0.1 0.24 0.0 0.38
5 0.02 0.22 0.24 0.14 0.28 0.04 0.44
10 0.02 0.38 0.26 0.24 0.28 0.12 0.64
20 0.14 0.48 0.3 0.34 0.32 0.18 0.74
50 0.24 0.62 0.42 0.44 0.34 0.38 0.76
100 0.6 0.76 0.56 0.64 0.48 0.76 0.78
200 0.76 0.88 0.68 0.84 0.66 0.88 0.86
500 1.0 1.0 1.0 1.0 1.0 1.0 1.0
}{\twozerotwo}


\pgfplotstableread{
x bm25 bert transe complex gat rgcn sage
0.1 0.0 0.0 0.0 0.0 0.0 0.0 0.0
0.5 0.27 0.43 0.2 0.25 0.04 0.0 0.59
1 0.36 0.58 0.28 0.37 0.06 0.01 0.73
2 0.41 0.62 0.37 0.5 0.07 0.01 0.81
5 0.44 0.86 0.53 0.74 0.15 0.02 0.87
10 0.49 0.9 0.66 0.9 0.21 0.08 0.88
20 0.57 0.94 0.83 0.96 0.25 0.1 0.91
50 0.94 0.97 0.95 0.96 0.27 0.24 0.97
100 0.97 0.98 0.97 0.99 0.31 0.49 0.99
200 1.0 1.0 0.98 0.99 0.4 0.62 1.0
500 1.0 1.0 1.0 1.0 1.0 1.0 1.0
}{\twozerothree}


\pgfplotstableread{
x bm25 bert transe complex gat rgcn sage
0.1 0.0 0.0 0.0 0.0 0.0 0.0 0.0
0.5 0.04 0.21 0.01 0.03 0.0 0.02 0.28
1 0.05 0.26 0.02 0.03 0.0 0.02 0.4
2 0.08 0.37 0.04 0.05 0.01 0.03 0.52
5 0.1 0.56 0.07 0.09 0.01 0.03 0.67
10 0.14 0.66 0.1 0.12 0.02 0.04 0.77
20 0.2 0.77 0.15 0.18 0.03 0.08 0.84
50 0.32 0.86 0.28 0.31 0.08 0.18 0.88
100 0.57 0.92 0.4 0.43 0.17 0.3 0.91
200 0.84 0.96 0.64 0.63 0.37 0.47 0.95
500 1.0 1.0 1.0 1.0 1.0 1.0 1.0
}{\twozerofour}


\pgfplotstableread{
x bm25 bert transe complex gat rgcn sage
0.1 0.0 0.0 0.0 0.0 0.0 0.0 0.0
0.5 0.04 0.13 0.09 0.12 0.01 0.0 0.13
1 0.14 0.2 0.13 0.18 0.01 0.0 0.2
2 0.22 0.33 0.17 0.28 0.01 0.0 0.25
5 0.29 0.47 0.22 0.43 0.02 0.01 0.43
10 0.4 0.59 0.23 0.56 0.02 0.03 0.55
20 0.55 0.7 0.25 0.61 0.04 0.04 0.68
50 0.75 0.82 0.29 0.71 0.11 0.1 0.79
100 0.83 0.9 0.33 0.77 0.2 0.19 0.84
200 0.96 0.97 0.44 0.84 0.43 0.35 0.91
500 1.0 1.0 1.0 1.0 1.0 1.0 1.0
}{\twozerofive}


\pgfplotstableread{
x bm25 bert transe complex gat rgcn sage
0.1 0.0 0.0 0.0 0.0 0.0 0.0 0.0
0.5 0.23 0.0 0.03 0.1 0.0 0.06 0.0
1 0.44 0.0 0.04 0.2 0.0 0.07 0.0
2 0.48 0.0 0.06 0.32 0.0 0.07 0.02
5 0.74 0.02 0.11 0.5 0.02 0.09 0.04
10 0.74 0.13 0.21 0.63 0.04 0.12 0.05
20 0.85 0.17 0.34 0.73 0.08 0.15 0.07
50 0.86 0.23 0.44 0.85 0.16 0.3 0.15
100 0.89 0.37 0.51 0.91 0.28 0.45 0.3
200 0.91 0.7 0.66 0.95 0.51 0.59 0.5
500 1.0 1.0 1.0 1.0 1.0 1.0 1.0
}{\twozerosix}


\pgfplotstableread{
x bm25 bert transe complex gat rgcn sage
0.1 0.0 0.0 0.0 0.0 0.0 0.0 0.0
0.5 0.0 0.16 0.01 0.02 0.15 0.09 0.15
1 0.1 0.25 0.01 0.04 0.2 0.17 0.29
2 0.27 0.43 0.02 0.07 0.26 0.3 0.49
5 0.47 0.67 0.05 0.13 0.34 0.48 0.76
10 0.56 0.79 0.08 0.21 0.4 0.62 0.85
20 0.63 0.9 0.14 0.32 0.5 0.72 0.9
50 0.7 0.96 0.27 0.48 0.54 0.82 0.94
100 0.79 0.98 0.42 0.63 0.59 0.92 0.97
200 0.91 0.99 0.63 0.8 0.68 0.97 0.99
500 1.0 1.0 1.0 1.0 1.0 1.0 1.0
}{\twozeroseven}


\pgfplotstableread{
x bm25 bert transe complex gat rgcn sage
0.1 0.0 0.0 0.0 0.0 0.0 0.0 0.0
0.5 0.01 0.02 0.06 0.04 0.01 0.01 0.05
1 0.03 0.05 0.12 0.09 0.02 0.01 0.1
2 0.03 0.09 0.22 0.15 0.06 0.02 0.16
5 0.03 0.17 0.32 0.27 0.12 0.05 0.28
10 0.06 0.26 0.36 0.38 0.18 0.09 0.4
20 0.12 0.4 0.41 0.47 0.27 0.18 0.6
50 0.28 0.62 0.46 0.61 0.39 0.37 0.79
100 0.46 0.84 0.48 0.7 0.49 0.69 0.89
200 0.71 0.95 0.52 0.8 0.64 0.91 0.96
500 1.0 1.0 1.0 1.0 1.0 1.0 1.0
}{\fourzeroone}


\pgfplotstableread{
x bm25 bert transe complex gat rgcn sage
0.1 0.0 0.0 0.0 0.0 0.0 0.0 0.0
0.5 0.0 0.18 0.16 0.11 0.08 0.03 0.21
1 0.01 0.29 0.21 0.16 0.1 0.03 0.37
2 0.01 0.36 0.26 0.21 0.15 0.03 0.5
5 0.01 0.55 0.33 0.39 0.21 0.05 0.66
10 0.02 0.67 0.39 0.55 0.31 0.09 0.78
20 0.08 0.84 0.44 0.7 0.42 0.14 0.86
50 0.28 0.95 0.46 0.86 0.5 0.17 0.95
100 0.67 0.97 0.48 0.91 0.55 0.29 0.98
200 0.95 1.0 0.58 0.95 0.73 0.69 1.0
500 1.0 1.0 1.0 1.0 1.0 1.0 1.0
}{\fourzerotwo}


\pgfplotstableread{
x bm25 bert transe complex gat rgcn sage
0.1 0.0 0.0 0.0 0.0 0.0 0.0 0.0
0.5 0.03 0.52 0.16 0.07 0.02 0.0 0.54
1 0.08 0.6 0.24 0.12 0.05 0.0 0.63
2 0.1 0.73 0.32 0.21 0.09 0.0 0.76
5 0.18 0.82 0.38 0.38 0.12 0.04 0.8
10 0.33 0.85 0.43 0.47 0.14 0.08 0.89
20 0.44 0.89 0.44 0.65 0.16 0.09 0.91
50 0.65 0.97 0.45 0.77 0.22 0.19 0.95
100 0.8 0.99 0.48 0.79 0.36 0.33 0.98
200 0.81 1.0 0.52 0.85 0.62 0.6 1.0
500 1.0 1.0 1.0 1.0 1.0 1.0 1.0
}{\fourzerothree}



\pgfplotsset{every axis title/.append style={at={(0.1,0.7)}}}
\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=2 by 5,
            horizontal sep = .1 cm, 
            vertical sep = .1 cm, 
            %xlabels={401, 402, 403}
            ylabels at=edge left,
            xticklabels at=edge bottom,
            yticklabels at=edge left,
            xlabels at=edge bottom}, 
        %xlabel = {401, 402, 403},        
        ymin=-0.0,
        ymax=1.05,
        xmode=log,
        ylabel = {},
        width = 4.8 cm, 
        height = 3.5 cm,
        ylabel={Recall},
        xlabel={$k$},
        legend style={
            at={(-0.2,-2.8)}, anchor=north, 
            column sep=1ex, % control spacing between legend entries
        },
        legend columns=3,
        xtick={0.1, 1, 10, 100, 500},
        xticklabels={0, 100, 1k, 100k, 500k},   
        xticklabel style={rotate=90},
        cycle list name = mycyclelist,
        ]
        
        \nextgroupplot[, title= {\footnotesize 201}, ]
        \addplot+ table [x=x, y=bm25] {\twozeroone};
        \addplot+ table [x=x, y=bert] {\twozeroone};
        \addplot+ table [x=x, y=transe] {\twozeroone};
        \addplot+ table [x=x, y=complex] {\twozeroone};
        \addplot+ table [x=x, y=gat] {\twozeroone};
        \addplot+ table [x=x, y=rgcn] {\twozeroone};
        \addplot+ table [x=x, y=sage] {\twozeroone};

        \nextgroupplot[title= {\footnotesize 202},]
        \addplot+ table [x=x, y=bm25] {\twozerotwo};
        \addplot+ table [x=x, y=bert] {\twozerotwo};
        \addplot+ table [x=x, y=transe] {\twozerotwo};
        \addplot+ table [x=x, y=complex] {\twozerotwo};
        \addplot+ table [x=x, y=gat] {\twozerotwo};
        \addplot+ table [x=x, y=rgcn] {\twozerotwo};
        \addplot+ table [x=x, y=sage] {\twozerotwo};

        \nextgroupplot[title= {\footnotesize 203}, ]
        \addplot+ table [x=x, y=bm25] {\twozerothree};
        \addplot+ table [x=x, y=bert] {\twozerothree};
        \addplot+ table [x=x, y=transe] {\twozerothree};
        \addplot+ table [x=x, y=complex] {\twozerothree};
        \addplot+ table [x=x, y=gat] {\twozerothree};
        \addplot+ table [x=x, y=rgcn] {\twozerothree};
        \addplot+ table [x=x, y=sage] {\twozerothree};

        \nextgroupplot[title= {\footnotesize 204}, ]
        \addplot+ table [x=x, y=bm25] {\twozerofour};
        \addplot+ table [x=x, y=bert] {\twozerofour};
        \addplot+ table [x=x, y=transe] {\twozerofour};
        \addplot+ table [x=x, y=complex] {\twozerofour};
        \addplot+ table [x=x, y=gat] {\twozerofour};
        \addplot+ table [x=x, y=rgcn] {\twozerofour};
        \addplot+ table [x=x, y=sage] {\twozerofour};

        \nextgroupplot[title= {\footnotesize 205}, ]
        \addplot+ table [x=x, y=bm25] {\twozerofive};
        \addplot+ table [x=x, y=bert] {\twozerofive};
        \addplot+ table [x=x, y=transe] {\twozerofive};
        \addplot+ table [x=x, y=complex] {\twozerofive};
        \addplot+ table [x=x, y=gat] {\twozerofive};
        \addplot+ table [x=x, y=rgcn] {\twozerofive};
        \addplot+ table [x=x, y=sage] {\twozerofive};
        

        
        \nextgroupplot[title={\footnotesize 206},]
        \addplot+ table [x=x, y=bm25] {\twozerosix};
        \addlegendentry{BM25L};
        \addplot+ table [x=x, y=bert] {\twozerosix};
        \addlegendentry{ColBERT};
        \addplot+ table [x=x, y=transe] {\twozerosix};
        \addlegendentry{TransE};
        \addplot+ table [x=x, y=complex] {\twozerosix};
        \addlegendentry{ComplEx}
        \addplot+ table [x=x, y=gat] {\twozerosix};
        \addlegendentry{GAT};
        \addplot+ table [x=x, y=rgcn] {\twozerosix};
        \addlegendentry{RGCN (TransE)};
        \addplot+ table [x=x, y=sage] {\twozerosix};
        \addlegendentry{GraphSAGE};

        
        \nextgroupplot[title={\footnotesize 207}]
        \addplot+ table [x=x, y=bm25] {\twozeroseven};
        \addplot+ table [x=x, y=bert] {\twozeroseven};
        \addplot+ table [x=x, y=transe] {\twozeroseven};
        \addplot+ table [x=x, y=complex] {\twozeroseven};
        \addplot+ table [x=x, y=gat] {\twozeroseven};
        \addplot+ table [x=x, y=rgcn] {\twozeroseven};
        \addplot+ table [x=x, y=sage] {\twozeroseven};
       
        \nextgroupplot[title={\footnotesize 401}, ]
        \addplot+ table [x=x, y=bm25] {\fourzeroone};
        \addplot+ table [x=x, y=bert] {\fourzeroone};
        \addplot+ table [x=x, y=transe] {\fourzeroone};
        \addplot+ table [x=x, y=complex] {\fourzeroone};
        \addplot+ table [x=x, y=gat] {\fourzeroone};
        \addplot+ table [x=x, y=rgcn] {\fourzeroone};
        \addplot+ table [x=x, y=sage] {\fourzeroone};

        \nextgroupplot[title={\footnotesize 402}]
        \addplot+ table [x=x, y=bm25] {\fourzerotwo};
        \addplot+ table [x=x, y=bert] {\fourzerotwo};
        \addplot+ table [x=x, y=transe] {\fourzerotwo};
        \addplot+ table [x=x, y=complex] {\fourzerotwo};
        \addplot+ table [x=x, y=gat] {\fourzerotwo};
        \addplot+ table [x=x, y=rgcn] {\fourzerotwo};
        \addplot+ table [x=x, y=sage] {\fourzerotwo};

        \nextgroupplot[title={\footnotesize 403}]
        \addplot+ table [x=x, y=bm25] {\fourzerothree};
        \addplot+ table [x=x, y=bert] {\fourzerothree};
        \addplot+ table [x=x, y=transe] {\fourzerothree};
        \addplot+ table [x=x, y=complex] {\fourzerothree};
        \addplot+ table [x=x, y=gat] {\fourzerothree};
        \addplot+ table [x=x, y=rgcn] {\fourzerothree};
        \addplot+ table [x=x, y=sage] {\fourzerothree};

        
    \end{groupplot}   

\end{tikzpicture}
